ReContact: Reconstruct and Retarget Human Contacts from Video for Contact-Rich Humanoid Manipulation

Contact transitions allow humanoid robots to redistribute object support across the whole body, enabling manipulation beyond hand-only grasps. Human videos provide a scalable source of such transitions for robots to learn from. However, body occlusion disrupts object pose tracking and corrupts retargeted motion. Moreover, accurately reproducing the object trajectory does not ensure that the robot applies stabilizing forces at the intended contacts, risking slips or drops in later phases. To address these challenges, we propose ReContact, which reconstructs and retargets human-object interactions through an object-centric contact plan. The plan specifies contact phases, contact pairs, anchors, pressing directions, and sticking or sliding modes. Contact priors stabilize object pose reconstruction through occlusion. A residual policy over a frozen whole-body tracker is rewarded for making contact at planned anchors with forces aligned to the specified directions. In simulation, on a thigh-supported regrasp task, ReContact achieves the planned two-palm bottom hold in 83.5 of episodes over three training seeds, versus 0.16% for the best adapted baseline. One policy trained on 247 references re-solved for new placements raises in-workspace tube-transfer success from 20.4% (source reference only) to 97.8%. On a real Unitree G1, policies execute seven contact-rich manipulation and two loco-manipulation tasks.

==> figures/composition_suite.tex <==
%
%
%
%
%
%
%
\begingroup
\setlength{\medskipamount}{4pt}
%
%
\edef\compwidth{\the\dimexpr 0.180\textwidth\relax}

%
\makebox[\textwidth][c]{\begin{minipage}[t]{0.59\textwidth}
  \centering\small\textbf{(a) Walk-Then-Grasp}\par\smallskip
  %
  \begin{minipage}[t]{\compwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/hardware_print/wtg_a.jpg}\par
    \footnotesize Walk
  \end{minipage}\hspace{0pt plus 1fil}\raisebox{34pt}{$\rightarrow$}\hspace{0pt plus 1fil}%
  %
  \begin{minipage}[t]{\compwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/hardware_print/wtg_b.jpg}\par
    \footnotesize Station reach
  \end{minipage}\hspace{0pt plus 1fil}\raisebox{34pt}{$\rightarrow$}\hspace{0pt plus 1fil}%
  %
  \begin{minipage}[t]{\compwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/hardware_print/wtg_c.jpg}\par
    \footnotesize Grasp and lift
  \end{minipage}
\end{minipage}}
\par\vspace{7pt}

\begin{minipage}[t]{\textwidth}
  \centering\small\textbf{(b) Regrasp--Carry--Regrasp--Place on Ground}\par\smallskip
  %
  \begin{minipage}[t]{\compwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/hardware_print/p2g_a.jpg}\par
    \footnotesize Side-clamp pickup
  \end{minipage}\hspace{0pt plus 1fil}\raisebox{34pt}{$\rightarrow$}\hspace{0pt plus 1fil}%
  %
  \begin{minipage}[t]{\compwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/hardware_print/p2g_b.jpg}\par
    \footnotesize Thigh lift to bottom hold
  \end{minipage}\hspace{0pt plus 1fil}\raisebox{34pt}{$\rightarrow$}\hspace{0pt plus 1fil}%
  %
  \begin{minipage}[t]{\compwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/hardware_print/p2g_c.jpg}\par
    \footnotesize Bottom-hold walking
  \end{minipage}\hspace{0pt plus 1fil}\raisebox{34pt}{$\rightarrow$}\hspace{0pt plus 1fil}%
  %
  \begin{minipage}[t]{\compwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/hardware_print/p2g_d.jpg}\par
    \footnotesize Thigh support to side clamp
  \end{minipage}\hspace{0pt plus 1fil}\raisebox{34pt}{$\rightarrow$}\hspace{0pt plus 1fil}%
  %
  \begin{minipage}[t]{\compwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/hardware_print/p2g_e.jpg}\par
    \footnotesize Set on the floor
  \end{minipage}
\end{minipage}
\endgroup


==> figures/hardware_suite.tex <==
%
%
%
%
%
\begingroup
%
  \begin{minipage}[t]{0.138\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/hardware_print/t1_d.jpg}\par
    \footnotesize T1:\\ under-arm carry
  \end{minipage}\hfill
%
  \begin{minipage}[t]{0.138\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/hardware_print/t2h_c.jpg}\par
    \footnotesize T2-long:\\ bottom hold
  \end{minipage}\hfill
%
  \begin{minipage}[t]{0.138\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/hardware_print/t2h_e.jpg}\par
    \footnotesize T2-R:\\ side clamp
  \end{minipage}\hfill
%
  \begin{minipage}[t]{0.138\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/hardware_print/t5_d.jpg}\par
    \footnotesize T3:\\ under-arm hold
  \end{minipage}\hfill
%
  \begin{minipage}[t]{0.138\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/hardware_print/tf_p1_1.jpg}\par
    \footnotesize T5:\\ under-arm hold
  \end{minipage}\hfill
%
  \begin{minipage}[t]{0.138\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/hardware_print/t4a_b.jpg}\par
    \footnotesize T6a:\\ spray bottle
  \end{minipage}\hfill
%
  \begin{minipage}[t]{0.138\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/hardware_print/t4b_b.jpg}\par
    \footnotesize T6b:\\ banana
  \end{minipage}
\endgroup


==> figures/task_suite.tex <==
%
%
\begingroup
\setlength{\medskipamount}{7pt}
%
%

%
%
%
%
%
%
\begin{minipage}[t]{0.48\textwidth}
  \centering\small\textbf{T1: Box Under-Arm Carry}\par\smallskip
  %
  \begin{minipage}[t]{0.30\linewidth}
    \centering
    \includegraphics[width=\linewidth,height=80pt,keepaspectratio]{figures/task_blender_small/t1_0100.jpg}\par
    \footnotesize Two-hand lift
  \end{minipage}\hfill\raisebox{30pt}{$\rightarrow$}\hfill
  %
  \begin{minipage}[t]{0.30\linewidth}
    \centering
    \includegraphics[width=\linewidth,height=80pt,keepaspectratio]{figures/task_blender_small/t1_0180.jpg}\par
    \footnotesize Hand-off to arm
  \end{minipage}\hfill\raisebox{30pt}{$\rightarrow$}\hfill
  %
  \begin{minipage}[t]{0.30\linewidth}
    \centering
    \includegraphics[width=\linewidth,height=80pt,keepaspectratio]{figures/task_blender_small/t1_0300.jpg}\par
    \footnotesize Under-arm carry
  \end{minipage}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
  \centering\small\textbf{T2: Thigh-Supported Regrasp}\par\smallskip
  %
  \begin{minipage}[t]{0.30\linewidth}
    \centering
    \includegraphics[width=\linewidth,height=80pt,keepaspectratio]{figures/task_blender_small/t2_0300.jpg}\par
    \footnotesize Side clamp
  \end{minipage}\hfill\raisebox{30pt}{$\rightarrow$}\hfill
  %
  \begin{minipage}[t]{0.30\linewidth}
    \centering
    \includegraphics[width=\linewidth,height=80pt,keepaspectratio]{figures/task_blender_small/t2_0375.jpg}\par
    \footnotesize Thigh-supported slide
  \end{minipage}\hfill\raisebox{30pt}{$\rightarrow$}\hfill
  %
  \begin{minipage}[t]{0.30\linewidth}
    \centering
    \includegraphics[width=\linewidth,height=80pt,keepaspectratio]{figures/task_blender_small/t2_0460.jpg}\par
    \footnotesize Bottom hold
  \end{minipage}
\end{minipage}
\par\medskip

\begin{minipage}[t]{0.48\textwidth}
  \centering\small\textbf{T2-R: Reverse Thigh-Supported Regrasp}\par\smallskip
  %
  \begin{minipage}[t]{0.30\linewidth}
    \centering
    \includegraphics[width=\linewidth,height=80pt,keepaspectratio]{figures/task_blender_small/t2r_1184.jpg}\par
    \footnotesize Bottom hold
  \end{minipage}\hfill\raisebox{30pt}{$\rightarrow$}\hfill
  %
  \begin{minipage}[t]{0.30\linewidth}
    \centering
    \includegraphics[width=\linewidth,height=80pt,keepaspectratio]{figures/task_blender_small/t2r_1325.jpg}\par
    \footnotesize Thigh support
  \end{minipage}\hfill\raisebox{30pt}{$\rightarrow$}\hfill
  %
  \begin{minipage}[t]{0.30\linewidth}
    \centering
    \includegraphics[width=\linewidth,height=80pt,keepaspectratio]{figures/task_blender_small/t2r_1505.jpg}\par
    \footnotesize Side clamp
  \end{minipage}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
  \centering\small\textbf{T3: Tissue-Pack Under-Arm Transfer}\par\smallskip
  %
  \begin{minipage}[t]{0.30\linewidth}
    \centering
    \includegraphics[width=\linewidth,height=80pt,keepaspectratio]{figures/task_blender_small/t5_0110.jpg}\par
    \footnotesize Table grasp
  \end{minipage}\hfill\raisebox{30pt}{$\rightarrow$}\hfill
  %
  \begin{minipage}[t]{0.30\linewidth}
    \centering
    \includegraphics[width=\linewidth,height=80pt,keepaspectratio]{figures/task_blender_small/t5_0260.jpg}\par
    \footnotesize Hand-off
  \end{minipage}\hfill\raisebox{30pt}{$\rightarrow$}\hfill
  %
  \begin{minipage}[t]{0.30\linewidth}
    \centering
    \includegraphics[width=\linewidth,height=80pt,keepaspectratio]{figures/task_blender_small/t5_0520.jpg}\par
    \footnotesize Under-arm clamp
  \end{minipage}
\end{minipage}
\par\medskip

\begin{minipage}[t]{0.48\textwidth}
  \centering\small\textbf{T4: Shuttlecock-Tube Under-Arm Transfer}\par\smallskip
  %
  \begin{minipage}[t]{0.30\linewidth}
    \centering
    \includegraphics[width=\linewidth,height=80pt,keepaspectratio]{figures/task_blender_small/t7_0170.jpg}\par
    \footnotesize Hand-held tube
  \end{minipage}\hfill\raisebox{30pt}{$\rightarrow$}\hfill
  %
  \begin{minipage}[t]{0.30\linewidth}
    \centering
    \includegraphics[width=\linewidth,height=80pt,keepaspectratio]{figures/task_blender_small/t7_0390.jpg}\par
    \footnotesize Under-arm hold
  \end{minipage}\hfill\raisebox{30pt}{$\rightarrow$}\hfill
  %
  \begin{minipage}[t]{0.30\linewidth}
    \centering
    \includegraphics[width=\linewidth,height=80pt,keepaspectratio]{figures/task_blender_small/t7_0680.jpg}\par
    \footnotesize Hand released
  \end{minipage}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
  \centering\small\textbf{T6: Irregular-Object Grasps}\par\smallskip
  %
  \begin{minipage}[t]{0.48\linewidth}
    \centering
    \parbox[c][80pt][c]{\linewidth}{\centering\includegraphics[width=\linewidth,height=80pt,keepaspectratio]{figures/task_blender_small/t4a_0310.jpg}}\par
    \footnotesize T6a: Spray bottle
  \end{minipage}\hfill
  %
  \begin{minipage}[t]{0.48\linewidth}
    \centering
    \parbox[c][80pt][c]{\linewidth}{\centering\includegraphics[width=\linewidth,height=80pt,keepaspectratio]{figures/task_blender_small/t4b_0270.jpg}}\par
    \footnotesize T6b: Banana
  \end{minipage}
\end{minipage}
\par\medskip

\begin{minipage}[t]{\textwidth}
  \centering\small\textbf{T5: Shuttlecock-Tube Under-Arm Transfer Family (One Policy, Multiple Generated References)}\par\smallskip
  %
  \begin{minipage}[t]{0.24\textwidth}
    \centering\includegraphics[width=\linewidth,trim={80 0 80 0},clip]{figures/task_blender_small/t4_family_0112.jpg}\par
    \footnotesize $(0.67,-0.09)$\,m
  \end{minipage}\hfill
  %
  \begin{minipage}[t]{0.24\textwidth}
    \centering\includegraphics[width=\linewidth,trim={80 0 80 0},clip]{figures/task_blender_small/t4_family_0059.jpg}\par
    \footnotesize $(0.47,-0.05)$\,m
  \end{minipage}\hfill
  %
  \begin{minipage}[t]{0.24\textwidth}
    \centering\includegraphics[width=\linewidth,trim={80 0 80 0},clip]{figures/task_blender_small/t4_family_0025.jpg}\par
    \footnotesize $(0.32,+0.35)$\,m
  \end{minipage}\hfill
  %
  \begin{minipage}[t]{0.24\textwidth}
    \centering\includegraphics[width=\linewidth,trim={80 0 80 0},clip]{figures/task_blender_small/t4_family_0194.jpg}\par
    \footnotesize $(0.47,+0.49)$\,m
  \end{minipage}
\end{minipage}
\endgroup

